On Induced Online Ramsey Number of Paths, Cycles, and Trees

An online Ramsey game is a game between Builder and Painter, alternating in turns. They are given a graph $H$ and a graph $G$ of an infinite set of independent vertices. In each round Builder draws an edge and Painter colors it either red or blue. Builder wins if after some finite round there is a monochromatic copy of the graph $H$, otherwise Painter wins. The online Ramsey number $\widetilde{r}(H)$ is the minimum number of rounds such that Builder can force a monochromatic copy of $H$ in $G$. This is an analogy to the size-Ramsey number $\overline{r}(H)$ defined as the minimum number such that there exists graph $G$ with $\overline{r}(H)$ edges where for any edge two-coloring $G$ contains a monochromatic copy of $H$. In this paper, we introduce the concept of induced online Ramsey numbers: the induced online Ramsey number $\widetilde{r}_{ind}(H)$ is the minimum number of rounds Builder can force an induced monochromatic copy of $H$ in $G$. We prove asymptotically tight bounds on the induced online Ramsey numbers of paths, cycles and two families of trees. Moreover, we provide a result analogous to Conlon [On-line Ramsey Numbers, SIAM J. Discr. Math. 2009], showing that there is an infinite family of trees $T_1,T_2,\dots$, $|T_i|<|T_{i+1}|$ for $i\ge1$, such that \[ \lim_{i\to\infty} \frac{\widetilde{r}(T_i)}{\overline{r}(T_i)} = 0. \]

==> builder.tex <==
\begin{tikzpicture}[scale=0.5]
    \tikzstyle{every node}=[font=\tiny, main]
    \begin{scope}[local bounding box=scope0, shift={(-6,0)}]
        %\node (1) at (-1,0){};
        %\node (2) at (1,0){};
        %\node[hide] (o1) at (-1,-2){};
        %\node[hide] (o2) at (1,-2){};
        %\draw[red, longpath] (o1) -- node [hide,left] {$m$} (1);
        %\draw[blue, longpath] (o2) -- node [hide,left] {$k$} (2);
        \def\h{3}
        \def\w{8}
        \node[main] (s) at (-2, 0.5*\h) {$u$};
        \foreach \y in {0,...,\h}{
            \foreach \x in {0,...,\w}{
                \node[main] (\x\y) at (1.4*\x,\y){};
            }
            \foreach \t[count=\f from 0] in {1,...,\w}{
                \draw[blue] (\f\y) -- (\t\y);
            }
        }
        \def\wp{4}
        \draw[red ] (s)  -- (00);
        \draw[blue] (s)  -- (01);
        \draw[blue] (s)  -- (02);
        \draw[blue] (s)  -- (03);

        \draw[blue] (00) -- (11);
        \draw[red ] (00) -- (12);
        \draw[blue] (00) -- (13);

        \draw[blue] (12) -- (20);
        \draw[red ] (12) -- (21);
        \draw[blue] (12) -- (23);

        \draw[blue] (21) -- (30);
        \draw[blue] (21) -- (32);
        \draw[red ] (21) -- (33);

        \draw[red ] (33) -- (40);
        \draw[blue] (33) -- (41);
        \draw[blue] (33) -- (42);

        %\def\redpath{{1,2,0,1,3}}
        %\foreach \t[count=\f from 0] in {1,...,\wp}{
        %    \def\fy{\pgfmathparse{\redpath[\f]}\pgfmathresult}
        %    \def\ty{\pgfmathparse{\redpath[\t]}\pgfmathresult}
        %    \draw[red] (\f0) --node[hide,above]{\ty} (\t0);
        %}
    \end{scope}
\end{tikzpicture}


==> horizontal.tex <==
\begin{tikzpicture}[scale=0.5]
    \tikzstyle{every node}=[font=\tiny, main]
    \def\xy{1.21}
    \def\yy{2.21}
    \def\zeroY{8}
    \def\firstShift{6}
    \def\firstY{5}
    \def\secondShift{3.2}
    \def\secondY{0.2}
    % first row
    \begin{scope}[local bounding box=scope0, shift={(0,\zeroY)}]
        \node (b) at (-1,0){\u};
        \node (r) at (1,0){\v};
        \node (x) at (0,\xy){$x$};
        \node (y) at (0,\yy){$y$};
        \node[hide] (b2) at (-1,-2){};
        \node[hide] (r2) at ( 1,-2){};
        \draw[blue] (x) --node[hide,right,shift={(0.1,0)}]{\ec} (y);
        \draw[selected blue]  (b2) -- (b);
        \draw[blue, longpath] (b2) -- node [hide,left] {$B^s$} (b);
        \draw[selected red]   (r2) -- (r);
        \draw[red, longpath]  (r2) -- node [hide,left] {$R^s$} (r);
        \draw[tobe] (b) -- node [hide,below] {\ea} (r);
    \end{scope}
    % second row
    \begin{scope}[local bounding box=scope1, shift={(-\firstShift,\firstY)}]
        \node (b) at (-1,0){};
        \node (r) at (1,0){};
        \node (x) at (0,\xy){};
        \node (y) at (0,\yy){};
        \node[hide] (b1) at (-1,-2){};
        \node[hide] (r1) at (1,-2){};
        \draw[blue, longpath] (b1) -- (b);
        \draw[red, longpath]  (r1) -- (r);
        \draw[blue] (b) -- (r);
        \draw[blue] (x) -- (y);
        \draw[tobe] (r) --node[hide,above right]{\eb} (x);
    \end{scope}
    \begin{scope}[local bounding box=scope2, shift={(\firstShift,\firstY)}]
        \node (b) at (-1,0){};
        \node (r) at (1,0){};
        \node (x) at (0,\xy){};
        \node (y) at (0,\yy){};
        \node[hide] (b1) at (-1,-2){};
        \node[hide] (r1) at (1,-2){};
        \draw[blue, longpath] (b1) -- (b);
        \draw[red, longpath]  (r1) -- (r);
        \draw[red] (b) -- (r);
        \draw[blue] (x) -- (y);
        \draw[tobe] (b) --node[hide,above left]{\eb} (x);
    \end{scope}
    % last row
    \begin{scope}[local bounding box=scope11, shift={(-\firstShift-\secondShift,\secondY)}]
        \node (b) at (-1,0){};
        \node (r) at (1,0){};
        \node (x) at (0,\xy){};
        \node (y) at (0,\yy){};
        \node[cross out] (r1) at (1,-1){};
        \node (r2) at (1,-2){};
        \node[hide] (b3) at (-1,-3){};
        \node[hide] (r3) at ( 1,-3){};
        \draw[selected red]   (r2) -- (r3);
        \draw[red]            (r) -- (r1);
        \draw[red]            (r1) -- (r2);
        \draw[red, longpath]  (r2) -- (r3);
        \draw[selected blue]  (b3) -- (b);
        \draw[selected blue]  (b) -- (r);
        \draw[selected blue]  (r) -- (x);
        \draw[selected blue]  (x) -- (y);
        \draw[blue, longpath] (b) -- (b3);
        \draw[blue]           (b) -- (r);
        \draw[blue]           (r) -- (x);
        \draw[blue]           (x) -- (y);
    \end{scope}
    \begin{scope}[local bounding box=scope12, shift={(-\firstShift+\secondShift,\secondY)}]
        \node[cross out] (b) at (-1,0){};
        \node (r) at (1,0){};
        \node (x) at (0,\xy){};
        \node (y) at (0,\yy){};
        \node (b1) at (-1,-1){};
        \node[hide]           (b2) at (-1,-3){};
        \node[hide]           (r2) at ( 1,-3){};
        \draw[selected blue]  (b1) -- (b2);
        \draw[blue]           (b) -- (b1);
        \draw[blue, longpath] (b1) -- (b2);
        \draw[selected red]   (r) -- (r2);
        \draw[red, longpath]  (r) -- (r2);
        \draw[selected red]   (r) -- (x);
        \draw[red]            (r) -- (x);
        \draw[blue]           (b) -- (r);
        \draw[blue]           (x) -- (y);
    \end{scope}
    \begin{scope}[local bounding box=scope21, shift={(+\firstShift-\secondShift,\secondY)}]
        \node (b) at (-1,0){};
        \node[cross out] (r) at (1,0){};
        \node (x) at (0,\xy){};
        \node (y) at (0,\yy){};
        \node (r1) at (1,-1){};
        \node[hide] (b2) at (-1,-3){};
        \node[hide] (r2) at ( 1,-3){};
        \draw[selected red]   (r1) -- (r2);
        \draw[red]            (r) -- (r1);
        \draw[red, longpath]  (r1) -- (r2);
        \draw[selected blue]  (b2) -- (b);
        \draw[blue, longpath] (b) -- (b2);
        \draw[red]            (b) -- (r);
        \draw[selected blue]  (b) -- (x);
        \draw[blue]           (b) -- (x);
        \draw[selected blue]  (x) -- (y);
        \draw[blue]           (x) -- (y);
    \end{scope}
    \begin{scope}[local bounding box=scope22, shift={(+\firstShift+\secondShift,\secondY)}]
        \node (b) at (-1,0){};
        \node (r) at (1,0){};
        \node (x) at (0,\xy){};
        \node (y) at (0,\yy){};
        \node[cross out] (b1) at (-1,-1){};
        \node (b2) at (-1,-2){};
        \node[hide] (b3) at (-1,-3){};
        \node[hide] (r3) at ( 1,-3){};
        \draw[selected blue]  (b3) -- (b2);
        \draw[blue, longpath] (b3) -- (b2);
        \draw[blue          ] (b2) -- (b1);
        \draw[blue          ] (b1) -- (b);
        \draw[selected red]   (r) -- (r3);
        \draw[red, longpath]  (r) -- (r3);
        \draw[selected red]   (r) -- (b);
        \draw[selected red]   (x) -- (b);
        \draw[red]            (r) -- (b);
        \draw[red]            (x) -- (b);
        \draw[blue]           (x) -- (y);
    \end{scope}
    \begin{scope}[black,->]
        \draw[blue]  (scope0) -> (scope1);
        \draw[red]   (scope0) -> (scope2);
        \draw[blue]  (scope1) -> (scope11);
        \draw[red]   (scope1) -> (scope12);
        \draw[blue]  (scope2) -> (scope21);
        \draw[red]   (scope2) -> (scope22);
    \end{scope}
\end{tikzpicture}

